On Equilibria in Quantitative Games with Reachability/Safety Objectives

In this paper, we study turn-based quantitative multiplayer non zero-sum games played on finite graphs with both reachability and safety objectives. In this framework a player with a reachability objective aims at reaching his own goal as soon as possible, whereas a player with a safety objective aims at avoiding his bad set or, if impossible, delaying its visit as long as possible. We prove the existence of Nash equilibria with finite memory in quantitative multiplayer reachability/safety games. Moreover, we prove the existence of finite-memory secure equilibria for quantitative two-player reachability games.

==> ex-diff-types.tex <==
%\fbox{CHANGER TYPE ds ex-diff-types.tex}
  \begin{example}\label{ex:diff-types}
  Let us consider the two-player game~$\mathcal{G}$ depicted in
  Figure~\ref{fig-extypedifun} with $\F_1=\{C\}$,~$\F_2=\{E\}$. 
  One can show that~$\mathcal{G}$ admits
  only Nash equilibria of \type~$\{2\}$ or~$\emptyset$. 
  Indeed, on one hand, there is no play of~$\mathcal{G}$
  where both goals are visited, and on the other hand given
  a strategy profile~$(\sigma_i)_{\ipi}$ such that~$ \langle
  (\sigma_i)_{\ipi} \rangle$ visits~$\F_1$ (i.e.~$ \langle
  (\sigma_i)_{\ipi} \rangle$ is of the form~$A^+BC^\omega$), playing~$D$ 
  instead of~$C$ is clearly a profitable deviation for
  player~$2$. 

  We will now see that for each~$\depth \geq 2$ the game played
  on~$\tfin$ admits a Nash equilibrium of \type~$\{1\}$. From the
  above discussion, this equilibrium can not be lifted to a Nash
  equilibrium of the same \type\ in~$\mathcal{G}$. A truncated
  tree~$\tfin$ is depicted in Figure~\ref{fig-extypedifdeux}. One can
  show that the strategy profile leading to the
  outcome~$A^{\depth-1}BC$ (depicted in bold in the figure) is a Nash
  equilibrium in~$\gfin$ of \type~$\{1\}$. Following the lines of the
  proof of Proposition~\ref{prop:NE fin ds inf}, we see that this Nash
  equilibrium is lifted to a Nash equilibrium of~$\mathcal{G}$ with
  outcome~$A^{\omega}$ and \type~$\emptyset$.

\begin{figure}[h!]
  \null\hfill
  \begin{minipage}[b]{0.35\linewidth}
    \centering
    \begin{tikzpicture}[xscale=.7]
      \everymath{\scriptstyle}

      \path (0,0) node[draw,circle,inner sep=2pt] (A) {$A$};
      \path (2,0) node[draw,rectangle,inner sep=4pt] (B) {$B$};
      \path (4,0) node[draw,circle,inner sep=2pt,fill=black!20!white] (C) 
{$C$};
      \path (2,-2) node[draw,rectangle,inner sep=4pt] (D) {$D$};
      \path (4,-2) node[draw,circle,inner sep=2pt,double] (E) {$E$};

\phantom{
      \path (4,-3.5) node[draw,circle,inner sep=2pt] (phantom) {$E$};
}

   %   \path (4.6,-.1) node[] (dd) {$\F_1$};
   %   \path (4.6,-2.1) node[] (dd) {$\F_2$};


      \draw[arrows=-latex'] (A) .. controls +(135:.75cm) and
      +(45:.75cm) .. (A);

      \draw[arrows=-latex'] (C) .. controls +(135:.75cm) and
      +(45:.75cm) .. (C);

      \draw[arrows=-latex'] (E) .. controls +(135:.75cm) and
      +(45:.75cm) .. (E);

      \draw[arrows=-latex'] (-.75,0) -- (A);
      \draw[arrows=-latex'] (A) -- (B);
      \draw[arrows=-latex'] (B) -- (C);
      \draw[arrows=-latex'] (B) -- (D);
      \draw[arrows=-latex'] (D) -- (E);

    \end{tikzpicture}
    \caption{A game~$\mathcal G$.}
    \label{fig-extypedifun}
  \end{minipage}
  \hfill
  \begin{minipage}[b]{0.62\linewidth}
    \centering
    \begin{tikzpicture}[xscale=.27,yscale=.6]
      \everymath{\scriptscriptstyle}

      \draw[very thin] (0,10.5) -- (-7,8.5) -- (-12.5,1.5) --
      (12.5,1.5) -- (7,8.5) -- (0,10.5);

      \path (12.5,1.5) node[right] (dd) {$\depth$};

\begin{scope}
      \path (0,10) node[] (11) {$\mathbf{A}$};

      \path (-4,9) node[] (21) {$\mathbf{A}$};
      \path (4,9) node[] (22) {$B$};

      \path (-6,8) node[] (31) {$\mathbf{A}$};
      \path (-2,8) node[] (32) {$B$};
      \path (2,8) node[] (33) {$C$};
      \path (6,8) node[] (34) {$D$};

      \path (-7,7) node[] (41) {$\mathbf{A}$};
      \path (-5,7) node[] (42) {$B$};
      \path (-3,7) node[] (43) {$C$};
      \path (-1,7) node[] (44) {$D$};
      \path (2,7) node[] (45) {$C$};
      \path (6,7) node[] (46) {$E$};

      \draw[thick] (11)--(21);
      \draw[very thin] (11)--(22);

      \draw[thick] (21)--(31);
      \draw[very thin] (21)--(32);
      \draw[very thin] (22)--(33);
      \draw[very thin] (22)--(34);

      \draw[thick] (31)--(41);
      \draw[very thin] (31)--(42);
      \draw[very thin] (32)--(43);
      \draw[very thin] (32)--(44);
      \draw[very thin] (33)--(45);
      \draw[very thin] (34)--(46);

      \draw[thick,densely dotted] (41) -- (-8,5.5);
      \draw[densely dotted] (41) -- (-6.2,6);
      \draw[densely dotted] (42) -- (-5.8,6);
      \draw[densely dotted] (42) -- (-4.2,6);
      \draw[densely dotted] (43) -- (-3,6);
      \draw[densely dotted] (44) -- (-1,6);
      \draw[densely dotted] (45) -- (2,6);
      \draw[densely dotted] (46) -- (6,6);
\end{scope}

\begin{scope}[xshift=-8.25cm,yshift=-5cm,xscale=.4]
      \path (0,10) node[] (11) {$\mathbf{A}$};

      \path (-4,9) node[] (21) {$\mathbf{A}$};
      \path (4,9) node[] (22) {$B$};

      \path (-6,8) node[] (31) {$A$};
      \path (-2,8) node[] (32) {$\mathbf{B}$};
      \path (2,8) node[] (33) {$C$};
      \path (6,8) node[] (34) {$D$};

      \path (-7.5,7) node[] (41) {$A$};
      \path (-5.5,7) node[] (42) {$B$};
      \path (-2.8,7) node[] (43) {$\mathbf{C}$};
      \path (-.8,7) node[] (44) {$D$};
      \path (2,7) node[] (45) {$C$};
      \path (6,7) node[] (46) {$E$};

      \draw[thick] (11)--(21);
      \draw[very thin] (11)--(22);

      \draw[very thin] (21)--(31);
      \draw[thick] (21)--(32);
      \draw[very thin] (22)--(33);
      \draw[very thin] (22)--(34);

      \draw[very thin] (31)--(41);
      \draw[very thin] (31)--(42);
      \draw[thick] (32)--(43);
      \draw[very thin] (32)--(44);
      \draw[very thin] (33)--(45);
      \draw[very thin] (34)--(46);
\end{scope}

    \end{tikzpicture}
    \caption{The truncated tree~$\tfin$.}
    \label{fig-extypedifdeux}
  \end{minipage}
  \hfill\null
\end{figure}

\end{example}


==> fig-ES-plays.tex <==
%\documentclass{article}
%\usepackage{quant_games}
%\usepackage{pgf,tikz}
%\usetikzlibrary {arrows}
%\usetikzlibrary {decorations}
%\usetikzlibrary {snakes}
%\usepackage{amsmath,amssymb,stmaryrd,wasysym}

%\begin{document}

\begin{figure}[h!]
  \centering
  \begin{tikzpicture}[yscale=.6,xscale=.8]
    \everymath{\scriptstyle}
    \draw (0,10) -- (-5,0);
    \draw (0,10) -- (5,0);
    
    \draw[very thin, dashed] (-3,6) -- (3,6);
    \draw (3.1,6) node[right] (q0) {$|\alpha|$};

    \draw (.4,7.5) node[right] (q0) {$\alpha$};

    \draw (-3.5,3) -- (3.5,3);
    \draw (3.6,3) node[right] (q0) {$\depth$};
        
    
    \draw[fill=black] (0,10) circle (2pt);
    \draw[] (0,10) .. controls (.2,8) .. (1,6);
    \draw (.8,5.5) node[left] (q0) {$\beta$};
    \draw (.6,4.5) node[left] (q0) {$\beta$};
    \draw (.4,3.5) node[left] (q0) {$\beta$};
    \draw (.2,2.5) node[left] (q0) {$\beta$};
    \draw (0,1.5) node[left] (q0) {$\beta$};
    \draw (-.2,.5) node[left] (q0) {$\beta$};
    
    
    \draw[fill=black] (1,6) circle (2pt); 

    \draw[] (.8,5) .. controls (1.7,4) and (2.1,3.5) .. (2.2,3);
    \draw (2.2,3) node[below] (q0) {$\rho$};
    \draw (2.2,2.7) node[below] (q0) {$(x_1,x_2)$};


    \draw[fill=black] (-1.72,5) circle (2pt);
    \draw[] (-1.72,5) .. controls (-1,4) and (-.9,3.5) .. (-.9,3);
    \draw (-.9,3.1) node[below] (q0) {$\rho'$};
    \draw (-.96,2.5) node[below] (q0) {$(x'_1,x'_2)$};

    \draw (1.9,4.9) node[below] (q0) {$\tilde{\rho}$};
    
   
    \draw[fill=black] (1,6) circle (2pt);
    \draw[thick] (1,6) .. controls (.5,5.5) and (.8,5) .. (.8,5);
    
    \begin{scope}[yshift=-1cm,xshift=.8cm]
      \draw[fill=black] (0,6) circle (2pt);
      \draw[thick] (0,6) .. controls (-.5,5.5) and (-.2,5) .. (-.2,5);
    \end{scope}
    \begin{scope}[yshift=-2cm,xshift=.6cm]
      \draw[fill=black] (0,6) circle (2pt);
      \draw[thick] (0,6) .. controls (-.5,5.5) and (-.2,5) .. (-.2,5);
    \end{scope}
    \begin{scope}[yshift=-3cm,xshift=.4cm]
      \draw[fill=black] (0,6) circle (2pt);
      \draw[thick] (0,6) .. controls (-.5,5.5) and (-.2,5) .. (-.2,5);
    \end{scope}
    \begin{scope}[yshift=-4cm,xshift=.2cm]
      \draw[fill=black] (0,6) circle (2pt);
      \draw[thick] (0,6) .. controls (-.5,5.5) and (-.2,5) .. (-.2,5);
    \end{scope}
    \begin{scope}[yshift=-5cm]
      \draw[fill=black] (0,6) circle (2pt);
      \draw[thick] (0,6) .. controls (-.5,5.5) and (-.2,5) .. (-.2,5);
    \end{scope}
    \begin{scope}[yshift=-6cm,xshift=-.2cm]
      \draw[fill=black] (0,6) circle (2pt);
    \end{scope}

    \draw (-.2,-.15) node[below] (q0) {$\pi$};
    \draw (-.2,-.5) node[below] (q0) {$(y_1,y_2)$};

    
    \draw[fill=black] (.18,8.5) circle (2pt);
    \draw[] (.18,8.5) .. controls (-3,5) and (-1,2) .. (-4.5,0);
    \draw (-4.5,0) node[below] (q0) {$\pi'$};
    \draw (-4.56,-.5) node[below] (q0) {$(y'_1,y'_2)$};

   
 
%    \draw[fill=black] (-.825,2.3) circle (2pt);
%    \draw[thick,dashed] (-.825,2.3) .. controls (1,.8)  .. (1.2,0);
    
%    \draw (-1.5,-.1) node[below] (q0) {$\rho = \langle
%      (\sigma_i)_{\ipi} \rangle$};
%    \draw (-4.5,.1) node[below] (q0) {$\rho'$};
%    \draw (1.3,.1) node[below] (q0) {$\rho''$};
    
%    \draw (0,9) node[below] (q0) {$\la$};
%    \draw (1,6) node[below] (q0) {$\lap$};
%    \draw (-1.3,2) node[below] (q0) {$\rhobar$};
  \end{tikzpicture}
  \caption{Plays~$\rho$ and~$\pi$, and their respective deviations~$\rho'$
    and~$\pi'$.}
  \label{fig:ES plays}
\end{figure}

%\end{document}


==> figcout.tex <==
% \documentclass{article}

% \usepackage{pgf,tikz}
% \usetikzlibrary {arrows}
% \usetikzlibrary {decorations}
% \usetikzlibrary {snakes}
% \usepackage{quant_games}
% \usepackage{amsmath,amssymb,stmaryrd,wasysym}
% \begin{document}

\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[yscale=.6,xscale=.75]
      \everymath{\scriptstyle}
      \draw (0,8) -- (-5,0);
      \draw (0,8) -- (5,0);

      \draw[fill=black] (0,8) circle (2pt);

      \draw (-5,0) -- (5,0);

      \draw[very thin,dotted] (-4,1.1) -- (6.1,1.1);
      \draw[very thin,dotted] (-4,3) -- (6.1,3);
      \draw[very thin,dotted] (-4,4) -- (6.1,4);

      \draw[<->] (5.4,1.1)--(5.4,3) node[left,pos=.5] {$\K\cdot|V|$};


      \path (6.1,4) node[right] (q0) {$(\nbband-1)\cdot|V|$};
      \path (6.1,3) node[right] (q0) {$\nbband\cdot|V|$};
      \path (6.1,1.5) node[right] (q0) {$(\nbband+\K)\cdot|V|$};
      \path (6.2,0) node[right] (q0) {$\depth$};

      \path (.2,6) node[left] (q0) {$h$};
      \path (1.2,3.5) node[right] (q0) {$\vertu$};

      \draw[thick] (0,8) .. controls (0.2,5.6) .. (1.2,3.5);
      \draw[fill=black] (1.33,3.2) circle (1pt);
      \draw[fill=black] (1.06,3.8) circle (1pt);
      \draw[fill=black] (1.2,3.5) circle (2pt);
      \draw[very thin] (1.2,3.5) .. controls (1.6,2.6) .. (2,0);

      \draw[very thin] (1.2,3.5) .. controls (-.6,2.1) .. (-1,0);


%      \draw[<->] (0,2.75) -- (1,3.55) node[above,pos=.5,sloped] (q0)
%      {{\footnotesize $\le |V|$}};

      \draw [snake=brace] (0,2.75) -- (1,3.55) node [above,pos=.5]
            {{\footnotesize $\le |V| \ \quad {}$}};



      \draw[fill=black] (0,2.5) circle (2pt);
      \draw[fill=black] (1.89,.7) circle (2pt);
      \path (0,2.5) node[left] (q0) {$\F_j$};
      \path (1.89,.7) node[right] (q0) {$\F_j$};


      % \draw[] (.4,3.2) .. controls (.8,2.5) .. (1.2,2);
      % \draw[fill=black] (1.2,2) circle (1.5pt);

      % \draw (1.2,2) .. controls (1.5,1.5) .. (2.1,0);

      \draw (2,-.3) node[below] (q0) {$\rho$};
      \draw (-1,-.1) node[below] (q0) {$\rho'$};

      % \draw [snake=brace] (-5.5,3.9) -- (-5.5,8) node [left,pos=.5]
      %       {${} \, \alpha$};
      % \draw [snake=brace] (-5.5,3.2) -- (-5.5,3.8) node [left,pos=.5]
      %       {${} \, \beta$};
      % \draw [snake=brace] (-5.5,1.5) -- (-5.5,3.1) node [left,pos=.5]
      %       {${} \, \gamma$};


    \end{tikzpicture}
    \caption{Plays $\rho$ and $ \rho'$ with their common prefix
      $h\vertu$.}
    \label{fig:cout}
\end{figure}




%\end{document}


==> figure-lemme1.tex <==
\begin{figure}[h!]
  \null\hfill
  \begin{minipage}[b]{0.48\linewidth}
    \centering
    \begin{tikzpicture}[yscale=.5,xscale=.5]
      \everymath{\scriptstyle}
      \draw (0,10) -- (-5,0);
      \draw (0,10) -- (5,0);

      \draw[black!20!white,fill=black!20!white] (.5,7) -- (4,0) -- (-3.5,0);
      \draw[black!10!white,fill=black!10!white] (-.5,4) -- (1.5,0) -- (-2.5,0);


      \draw[fill=black] (0,10) circle (2pt);
      \draw[thick] (0,10) .. controls (-.5,8.5) .. (.5,7);

      \draw[fill=black] (.5,7) circle (2pt);
      \draw[] (.5,7) .. controls (1.2,5) and (-.2,5) .. (-.5,4);

      \draw[fill=black] (-.5,4) circle (2pt);
      \draw[thick] (-.5,4) .. controls (-1,3) and (-.5,2) .. (-1.5,0);


      \draw[fill=black] (-.2,8.1) circle (2pt);
      \draw[thick,dashed] (-.2,8.1) .. controls (-3,5) and (-1,2) .. (-4.5,0);

 
      \draw[fill=black] (-.825,2.3) circle (2pt);
      \draw[thick,dashed] (-.825,2.3) .. controls (1,.8)  .. (1.2,0);

      \draw (-1.5,-.1) node[below] (q0) {$\rho = \langle
        (\sigma_i)_{\ipi} \rangle$};
      \draw (-4.5,.1) node[below] (q0) {$\rho_1'$};
      \draw (1.3,.1) node[below] (q0) {$\rho_2'$};

      \draw (0,9) node[below] (q0) {$\la$};
      \draw (1,6) node[below] (q0) {$\lap$};
      \draw (-1.3,2) node[below] (q0) {$\rhobar$};
    \end{tikzpicture}
    \caption{Play $\rho$ and possible deviations.}
    \label{fig:loop}
  \end{minipage}
  \hfill
  \begin{minipage}[b]{0.48\linewidth}
    \centering
    \begin{tikzpicture}[yscale=.5,xscale=.5]
      \everymath{\scriptstyle}
      \draw (0,10) -- (-5,0);
      \draw (0,10) -- (5,0);

      \draw[fill=black] (0,10) circle (2pt);
      \draw[thick] (0,10) .. controls (-.5,8.5) .. (.5,7);

      \draw[fill=black] (-.2,8.1) circle (2pt);
      \draw[thick,dashed] (-.2,8.1) .. controls (-3,5) and (-1,2) .. (-4.5,0);
 
      \draw (-.5,1.5) node[below] (q0) {$\pi = \langle
        (\tau_i)_{\ipi} \rangle$};
      \draw (-4.5,.1) node[below] (q0) {$\pi_1'$};
      \draw (2.2,1.5) node[below] (q0) {$\pi_2'$};

      \draw (0,9) node[below] (q0) {$\la$};
      \draw (1,6) node[below] (q0) {$\lap$};

\begin{scope}[xshift=1cm,yshift=3cm]
      \draw[white,fill=black!10!white] (-.5,4) -- (2,-1) -- (-3,-1);

      \draw[fill=black] (-.5,4) circle (2pt);
      \draw[thick] (-.5,4) .. controls (-1,3) and (-.5,2) .. (-1.5,0);
      \draw[thick,dotted] (-1.5,0) .. controls  (-1.7,-.75) ..  (-1.7,-1.5);

      \draw[fill=black] (-.825,2.3) circle (2pt);
      \draw[thick,dashed] (-.825,2.3) .. controls (1,.8)  .. (1.2,0);
      \draw[thick,dotted] (1.2,0) .. controls  (1.2,-.75) ..  (1.1,-1.5);
      \draw (-1.3,2) node[below] (q0) {$\rhobar$};
\end{scope}
    \end{tikzpicture}
    \caption{Play $\pi$ and possible deviations.}
    \label{fig:cut loop}
  \end{minipage}
  \hfill\null
\end{figure}


==> figure-lemme2.tex <==
\begin{figure}[h!]
  \null\hfill
  \begin{minipage}[b]{0.48\linewidth}
    \centering
    \begin{tikzpicture}[yscale=.5,xscale=.5]
      \everymath{\scriptstyle}
      \draw (0,10) -- (-5,0);
      \draw (0,10) -- (5,0);

      \draw[black!20!white,fill=black!20!white] (0,8) -- (4,0) -- (-4,0);
      \draw[white,fill=white] (0,6) -- (3,0) -- (-3,0);


      \draw[fill=black] (0,10) circle (2pt);
      \draw[] (0,10) .. controls (-.3,9) .. (0,8);

      \draw[fill=black] (0,8) circle (2pt);
      \draw[thick] (0,8) .. controls (.4,7) and (-.2,6.5) .. (0,6);

      \draw[fill=black] (0,6) circle (2pt);
      \draw[dashed,thick] (0,6) .. controls (1,3) and (-.5,2) .. (-1.5,0);

      \draw (-.3,9) node[right] (q0) {$\la$};
      \draw (-.05,6.8) node[right] (q0) {$\lap$};
      \draw (.5,3) node[below] (q0) {$\rhobar$};
      \draw (-1.5,-.1) node[below] (q0) {$\rho = \langle
        (\sigma_i)_{\ipi} \rangle$};
    \end{tikzpicture}
    \caption{Play $\rho$ and its prefix $\la\lap$.}
    \label{fig:1 loop}
  \end{minipage}
  \hfill
  \begin{minipage}[b]{0.48\linewidth}
    \centering
    \begin{tikzpicture}[yscale=.5,xscale=.5]
      \everymath{\scriptstyle}
      \draw (0,10) -- (-5,0);
      \draw (0,10) -- (5,0);

      \draw[black!20!white,fill=black!20!white] (0,8) -- (4,0) -- (-4,0);
      \draw[black!10!white,fill=black!10!white] (0,6) -- (3,0) -- (-3,0);
      \draw[black!20!white,fill=black!20!white] (0,4) -- (2,0) -- (-2,0);
      \draw[black!10!white,fill=black!10!white] (0,2) -- (1,0) -- (-1,0);


      \draw[fill=black] (0,10) circle (2pt);
      \draw[] (0,10) .. controls (-.3,9) .. (0,8);

      \draw[fill=black] (0,8) circle (2pt);
      \draw[thick] (0,8) .. controls (.4,7) and (-.2,6.5) .. (0,6);

      \draw (-.3,9) node[right] (q0) {$\la$};
      \draw (-.05,6.8) node[right] (q0) {$\lap$};

      \draw (0,-.1) node[below] (q0) {$\pi = \langle
        (\tau_i)_{\ipi} \rangle$};

      \begin{scope}[yshift=-2cm]
      \draw[fill=black] (0,8) circle (2pt);
      \draw[thick] (0,8) .. controls (.4,7) and (-.2,6.5) .. (0,6);
      \draw (-.05,6.8) node[right] (q0) {$\lap$};
      \end{scope}

      \begin{scope}[yshift=-4cm]
      \draw[fill=black] (0,8) circle (2pt);
      \draw[thick] (0,8) .. controls (.4,7) and (-.2,6.5) .. (0,6);
      \draw (-.05,6.8) node[right] (q0) {$\lap$};
      \end{scope}

      \begin{scope}[yshift=-6cm]
      \draw[fill=black] (0,8) circle (2pt);
      \draw[thick] (0,8) .. controls (.4,7) and (-.2,6.5) .. (0,6);
      \draw (-.05,6.8) node[right] (q0) {$\lap$};
      \end{scope}


    \end{tikzpicture}
    \caption{Play $\pi=\la\lap^{\omega}$.}
    \label{fig:inf loop}
  \end{minipage}
  \hfill\null
\end{figure}


==> figure.tex <==
%\documentclass{article}

%\usepackage{pgf,tikz}
%\usetikzlibrary {arrows}
%\usetikzlibrary {decorations}
%\usetikzlibrary {snakes}

%\begin{document}

\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[yscale=.5,xscale=.6]
      \everymath{\scriptstyle}
      \draw (0,8) -- (-5,0);
      \draw (0,8) -- (5,0);

      \draw[fill=black] (0,8) circle (2pt);

      \draw (-5,0) -- (5,0);

      \draw[very thin,dotted] (-4,2) -- (5.1,2);
      \draw[very thin,dotted] (-4,3) -- (5.1,3);
      \draw[very thin,dotted] (-4,4) -- (5.1,4);
      \draw[very thin,dotted] (-4,6) -- (5.1,6);
      \draw[very thin,dotted] (-4,7) -- (5.1,7);
      \draw[very thin,dotted] (-4,8) -- (5.1,8);


      \path (5.1,7) node[right] (q0) {$|V|$};
      \path (5.1,6) node[right] (q0) {$2\cdot|V|$};
      \path (5.1,4) node[right] (q0) {$(\nbband-1)\cdot|V|$};
      \path (5.1,3) node[right] (q0) {$\nbband\cdot|V|$};
      \path (5.1,2) node[right] (q0) {$(\nbband+1)\cdot|V|$};
      \path (5.2,0) node[right] (q0) {$\depth$};

      \draw[thick, dashed] (0,8) .. controls (-1,6) .. (.15,3.7);
      \draw[fill=black] (.15,3.7) circle (2pt);
      \path (-1.2,5) node[right] (q0) {$\alpha$};

      \draw[thick] (.1,3.7) .. controls (0.2,3.6) .. (.4,3.2);
      \draw[fill=black] (.4,3.2) circle (2pt);
      \path (.4,3.5) node[right] (q0) {$\beta$};

      \draw[thick, densely dotted] (.4,3.2) .. controls (.8,2.5) .. (1.2,2);
      \draw[fill=black] (1.2,2) circle (2pt);
      \path (.6,2.4) node[left] (q0) {$\gamma$};

      \draw (1.2,2) .. controls (1.5,1.5) .. (2.1,0);

      \draw (2.1,-.1) node[below] (q0) {$\rho$};

      \draw [snake=brace] (0,7.9) -- (1.2,4) node [right,pos=.45]
            {${} \, \la$};

      \draw [snake=brace] (1.3,4) -- (2.1,2) node [right,pos=.44]
            {${} \, \lap$};

    \end{tikzpicture}
    \caption{Slicing of the play $\rho$ in the tree $\tfin$.}
    \label{fig:slicing play}
  \end{figure}

%\end{document}

